Mass formulae and staticity condition for dark matter charged black holes

The Arnowitt-Deser-Misner formalism is used to derive variations of mass, angular momentum and canonical energy for Einstein-Maxwell {\it dark matter} gravity in which the auxiliary gauge field coupled via kinetic mixing term to the ordinary Maxwell one, which mimics properties of {\it hidden sector}. Inspection of the initial data for the manifold with an interior boundary, having topology of $S^2$, enables us to find the generalised first law of black hole thermodynamics in the aforementioned theory. It has been revealed that the stationary black hole solution being subject to the condition of encompassing a bifurcate Killing horizon with a bifurcation sphere, which is non-rotating, must be static and has vanishing {\it magnetic} Maxwell and {\it dark matter} sector fields, on static slices of the spacetime under consideration.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

